Markerless Camera-to-Robot Pose Estimation via Self-supervised Sim-to-Real Transfer

Solving the camera-to-robot pose is a fundamental requirement for vision-based robot control, and is a process that takes considerable effort and cares to make accurate. Traditional approaches require modification of the robot via markers, and subsequent deep learning approaches enabled markerless feature extraction. Mainstream deep learning methods only use synthetic data and rely on Domain Randomization to fill the sim-to-real gap, because acquiring the 3D annotation is labor-intensive. In this work, we go beyond the limitation of 3D annotations for real-world data. We propose an end-to-end pose estimation framework that is capable of online camera-to-robot calibration and a self-supervised training method to scale the training to unlabeled real-world data. Our framework combines deep learning and geometric vision for solving the robot pose, and the pipeline is fully differentiable. To train the Camera-to-Robot Pose Estimation Network (CtRNet), we leverage foreground segmentation and differentiable rendering for image-level self-supervision. The pose prediction is visualized through a renderer and the image loss with the input image is back-propagated to train the neural network. Our experimental results on two public real datasets confirm the effectiveness of our approach over existing works. We also integrate our framework into a visual servoing system to demonstrate the promise of real-time precise robot pose estimation for automation tasks.

==> figures/ablation_study.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.2in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Epochs},
ymin=0.0,
ymax=30.0,
ylabel style={font=\color{white!15!black}},
ylabel={Loss},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(1.05,-0.3)}, font=\small, legend cell align=left, align=left, draw=white!15!black,legend columns=5},
%legend pos=outer north east,
% (so the legend looks a bit better)
%legend cell align=left,
smooth,
]
\addplot [color=cyan, line width = 0.35mm]
  table[row sep=crcr]{%
0  36.93598556518555\\
1  30.145854949951172\\
2  28.504104614257812\\
3  27.596763610839844\\
4  26.824424743652344\\
5  26.783376693725586\\
6  26.288759231567383\\
7  25.879167556762695\\
8  26.002717971801758\\
9  25.68020248413086\\
10  25.706727981567383\\
11  25.42078399658203\\
12  25.18587875366211\\
13  25.399736404418945\\
14  25.20655059814453\\
15  24.60352325439453\\
16  24.83188247680664\\
17  24.598787307739258\\
18  24.56559181213379\\
19  24.60089874267578\\
20  24.538389205932617\\
21  24.27196502685547\\
22  24.139284133911133\\
23  24.03057098388672\\
24  24.340299606323242\\
25  23.935274124145508\\
26  23.809551239013672\\
27  23.96528434753418\\
28  23.77570343017578\\
29  23.677656173706055\\
30  23.536911010742188\\
31  23.509748458862305\\
32  23.436609268188477\\
33  23.402236938476562\\
34  23.18047332763672\\
35  23.149141311645508\\
36  23.285348892211914\\
37  23.41832733154297\\
38  23.270254135131836\\
39  23.15227508544922\\
40  23.237354278564453\\
41  22.942428588867188\\
42  23.033010482788086\\
43  22.962905883789062\\
44  22.90921401977539\\
45  22.766855239868164\\
46  22.85552215576172\\
47  22.884458541870117\\
48  22.621164321899414\\
49  22.503591537475586\\
50  22.62371063232422\\
51  22.717954635620117\\
52  22.557144165039062\\
53  22.366239547729492\\
54  22.463024139404297\\
55  22.310321807861328\\
56  22.264474868774414\\
57  22.24924087524414\\
58  22.166748046875\\
59  22.191898345947266\\
60  22.26418685913086\\
61  22.13597297668457\\
62  22.15765380859375\\
63  22.06008529663086\\
64  21.909029006958008\\
65  21.9401798248291\\
66  21.94975471496582\\
67  21.66852378845215\\
68  21.81631088256836\\
69  21.803634643554688\\
70  21.809490203857422\\
71  21.630525588989258\\
72  21.61407470703125\\
73  21.538217544555664\\
74  21.388090133666992\\
75  21.739168167114258\\
76  21.601497650146484\\
77  21.201433181762695\\
78  21.42778778076172\\
79  21.190279006958008\\
80  21.295196533203125\\
81  21.117494583129883\\
82  21.246999740600586\\
83  21.033292770385742\\
84  21.359262466430664\\
85  20.873682022094727\\
86  21.06057357788086\\
87  21.004159927368164\\
88  21.160306930541992\\
89  21.026338577270508\\
90  20.69369888305664\\
91  20.843624114990234\\
92  20.708505630493164\\
93  21.17403793334961\\
94  20.569263458251953\\
95  20.54589080810547\\
96  20.53447914123535\\
97  20.615388870239258\\
98  20.382638931274414\\
99  20.54834747314453\\
100  20.816617965698242\\
101  20.379396438598633\\
102  20.267349243164062\\
103  20.49614906311035\\
104  20.484304428100586\\
105  20.3974666595459\\
106  20.24502944946289\\
107  20.18964385986328\\
108  20.535221099853516\\
109  20.21360969543457\\
110  20.086389541625977\\
111  20.361679077148438\\
112  20.23794174194336\\
113  20.23737335205078\\
114  20.26824951171875\\
115  20.123563766479492\\
116  20.09752082824707\\
117  20.079553604125977\\
118  20.2285099029541\\
119  20.241291046142578\\
120  19.93954086303711\\
121  20.15601921081543\\
122  20.066879272460938\\
123  20.076295852661133\\
124  19.89299964904785\\
125  19.888811111450195\\
126  19.954833984375\\
127  19.912996292114258\\
128  19.779556274414062\\
129  19.693614959716797\\
130  19.871068954467773\\
131  20.05408477783203\\
132  20.074609756469727\\
133  20.173168182373047\\
134  19.948776245117188\\
135  20.12843894958496\\
136  20.092100143432617\\
137  20.07944107055664\\
138  19.969083786010742\\
139  20.115720748901367\\
140  20.024654388427734\\
141  20.067760467529297\\
142  19.93474006652832\\
143  19.949901580810547\\
144  19.967376708984375\\
145  19.868289947509766\\
146  19.988258361816406\\
147  20.06688117980957\\
148  19.931001663208008\\
149  19.844385147094727\\
150  20.07849884033203\\
151  19.877840042114258\\
152  20.048118591308594\\
153  20.221879959106445\\
154  20.104509353637695\\
155  20.06586265563965\\
156  20.081451416015625\\
157  20.076805114746094\\
158  20.03213882446289\\
159  19.96194839477539\\
160  19.97810173034668\\
161  19.804428100585938\\
162  20.0384578704834\\
163  19.912023544311523\\
164  20.017602920532227\\
165  19.937652587890625\\
166  19.79885482788086\\
167  19.992525100708008\\
168  20.054166793823242\\
169  19.788654327392578\\
170  19.868505477905273\\
171  19.877098083496094\\
172  19.821916580200195\\
173  19.990550994873047\\
174  20.01192283630371\\
175  20.00301742553711\\
176  19.960521697998047\\
177  19.98338508605957\\
178  20.036712646484375\\
179  20.195228576660156\\
180  20.130943298339844\\
181  20.279035568237305\\
182  20.1672420501709\\
183  20.15272331237793\\
184  19.927858352661133\\
185  20.18353843688965\\
186  19.964128494262695\\
187  20.060781478881836\\
188  20.027910232543945\\
189  19.964004516601562\\
190  20.033798217773438\\
191  19.988468170166016\\
192  20.17734718322754\\
193  20.213937759399414\\
194  19.991357803344727\\
195  20.117347717285156\\
196  19.950132369995117\\
197  19.77000617980957\\
198  19.882640838623047\\
199  19.84737777709961\\
};
\addlegendentry{500}

\addplot [color=orange, line width = 0.35mm]
  table[row sep=crcr]{%
0  13.26706314086914\\
1  10.464438438415527\\
2  9.409270286560059\\
3  8.762679100036621\\
4  8.514823913574219\\
5  8.250458717346191\\
6  8.03973388671875\\
7  7.880382061004639\\
8  7.8399271965026855\\
9  7.595859527587891\\
10  7.6749348640441895\\
11  7.465095043182373\\
12  7.694065093994141\\
13  7.289677143096924\\
14  7.273944854736328\\
15  7.173239707946777\\
16  7.116342544555664\\
17  7.056274890899658\\
18  7.029659271240234\\
19  7.042479991912842\\
20  6.915424346923828\\
21  6.900000095367432\\
22  6.964999198913574\\
23  6.797260761260986\\
24  6.809723377227783\\
25  6.791287422180176\\
26  6.715189456939697\\
27  6.700460433959961\\
28  6.668004512786865\\
29  6.60867166519165\\
30  6.652113437652588\\
31  6.599184513092041\\
32  6.535001754760742\\
33  6.527212619781494\\
34  6.445595741271973\\
35  6.44116735458374\\
36  6.431956768035889\\
37  6.293595314025879\\
38  6.427553653717041\\
39  6.3483405113220215\\
40  6.221016883850098\\
41  6.274528980255127\\
42  6.2410888671875\\
43  6.275872230529785\\
44  6.21844482421875\\
45  6.138339042663574\\
46  6.144575119018555\\
47  6.187533855438232\\
48  6.127763271331787\\
49  6.057775497436523\\
50  6.085513591766357\\
51  6.027998447418213\\
52  5.951487064361572\\
53  5.942932605743408\\
54  5.971075057983398\\
55  5.9731035232543945\\
56  5.978515148162842\\
57  6.017478942871094\\
58  5.914372444152832\\
59  5.858858585357666\\
60  5.823935031890869\\
61  5.94033145904541\\
62  5.8078460693359375\\
63  5.797064781188965\\
64  5.787084102630615\\
65  5.766182899475098\\
66  5.842342376708984\\
67  5.771687984466553\\
68  5.781733989715576\\
69  5.79440975189209\\
70  5.750065326690674\\
71  5.700835227966309\\
72  5.736466407775879\\
73  5.6433515548706055\\
74  5.68587589263916\\
75  5.5807576179504395\\
76  5.672922134399414\\
77  5.621697425842285\\
78  5.5996575355529785\\
79  5.5580949783325195\\
80  5.498495578765869\\
81  5.813784122467041\\
82  5.448957443237305\\
83  5.601808547973633\\
84  5.412787437438965\\
85  5.486716270446777\\
86  5.460363864898682\\
87  5.505850791931152\\
88  5.40106201171875\\
89  5.489681243896484\\
90  5.347772598266602\\
91  5.511314868927002\\
92  5.401663303375244\\
93  5.396324157714844\\
94  5.399560451507568\\
95  5.337471008300781\\
96  5.337008953094482\\
97  5.3465094566345215\\
98  5.434616565704346\\
99  5.32136344909668\\
100  5.293951511383057\\
101  5.3240814208984375\\
102  5.256236553192139\\
103  5.284786224365234\\
104  5.235175132751465\\
105  5.221584320068359\\
106  5.200113773345947\\
107  5.283458709716797\\
108  5.189497470855713\\
109  5.373897075653076\\
110  5.134239196777344\\
111  5.11195182800293\\
112  5.142007827758789\\
113  5.100954532623291\\
114  5.104488372802734\\
115  5.0696516036987305\\
116  5.1627960205078125\\
117  5.082485198974609\\
118  5.056861877441406\\
119  5.14194393157959\\
120  5.112174987792969\\
121  5.034351825714111\\
122  4.993292808532715\\
123  5.014355182647705\\
124  5.037654876708984\\
125  5.09791898727417\\
126  5.073163986206055\\
127  4.951258182525635\\
128  4.956014633178711\\
129  4.9222331047058105\\
130  4.94442081451416\\
131  4.96619987487793\\
132  4.938220024108887\\
133  4.948512077331543\\
134  5.05032205581665\\
135  4.8723063468933105\\
136  4.947356700897217\\
137  4.906687259674072\\
138  4.864841461181641\\
139  4.925743579864502\\
140  4.840668201446533\\
141  4.936856269836426\\
142  4.873920440673828\\
143  4.985437870025635\\
144  4.959896087646484\\
145  4.8427300453186035\\
146  4.9367194175720215\\
147  4.7587432861328125\\
148  4.7647600173950195\\
149  4.729504585266113\\
150  4.746145248413086\\
151  4.710592746734619\\
152  4.705029010772705\\
153  4.741997241973877\\
154  4.740169048309326\\
155  4.696248531341553\\
156  4.695556163787842\\
157  4.711445331573486\\
158  4.71204137802124\\
159  4.703302383422852\\
160  4.6898884773254395\\
161  4.715568542480469\\
162  4.7148542404174805\\
163  4.706647872924805\\
164  4.72321081161499\\
165  4.72877311706543\\
166  4.7078776359558105\\
167  4.7103800773620605\\
168  4.6994500160217285\\
169  4.702552795410156\\
170  4.689894199371338\\
171  4.702009201049805\\
172  4.696913719177246\\
173  4.712051868438721\\
174  4.711179256439209\\
175  4.702017307281494\\
176  4.685488224029541\\
177  4.711634159088135\\
178  4.73228645324707\\
179  4.7435197830200195\\
180  4.7139410972595215\\
181  4.709599494934082\\
182  4.708327293395996\\
183  4.714986801147461\\
184  4.697297096252441\\
185  4.732843399047852\\
186  4.715287685394287\\
187  4.714190483093262\\
188  4.7210893630981445\\
189  4.704145431518555\\
190  4.7024312019348145\\
191  4.721862316131592\\
192  4.709362506866455\\
193  4.694414138793945\\
194  4.697097301483154\\
195  4.702719688415527\\
196  4.716494560241699\\
197  4.705323219299316\\
198  4.719902515411377\\
199  4.708417892456055\\
};
\addlegendentry{1000}

\addplot [color=violet, line width = 0.35mm]
  table[row sep=crcr]{%
0  8.68961238861084\\
1  6.016697406768799\\
2  5.344344139099121\\
3  4.904374122619629\\
4  4.696584701538086\\
5  4.446763038635254\\
6  4.241485118865967\\
7  4.147221088409424\\
8  3.997267007827759\\
9  3.906008005142212\\
10  3.8213350772857666\\
11  3.7536537647247314\\
12  3.6276326179504395\\
13  3.5377397537231445\\
14  3.4759340286254883\\
15  3.45351243019104\\
16  3.375070095062256\\
17  3.3121514320373535\\
18  3.3897969722747803\\
19  3.251678228378296\\
20  3.2049179077148438\\
21  3.1892356872558594\\
22  3.1896703243255615\\
23  3.2011566162109375\\
24  3.243048906326294\\
25  3.1215386390686035\\
26  3.1209356784820557\\
27  3.0202207565307617\\
28  3.0374693870544434\\
29  3.298762321472168\\
30  3.082899332046509\\
31  3.1033875942230225\\
32  3.072718381881714\\
33  2.9287619590759277\\
34  2.8530890941619873\\
35  2.858497381210327\\
36  2.892204523086548\\
37  2.810349464416504\\
38  2.8152916431427\\
39  2.734924793243408\\
40  2.7907702922821045\\
41  2.728675127029419\\
42  2.70208740234375\\
43  2.7335422039031982\\
44  2.711284875869751\\
45  2.8099405765533447\\
46  2.6877801418304443\\
47  2.640749454498291\\
48  2.645777940750122\\
49  2.6338088512420654\\
50  2.6086604595184326\\
51  2.56990122795105\\
52  2.604957342147827\\
53  2.57609224319458\\
54  2.554666519165039\\
55  2.5606894493103027\\
56  2.6154582500457764\\
57  2.584165573120117\\
58  2.6186039447784424\\
59  2.512174367904663\\
60  2.505044460296631\\
61  2.4831509590148926\\
62  2.522064447402954\\
63  2.5067429542541504\\
64  2.469120740890503\\
65  2.452742338180542\\
66  2.435356378555298\\
67  2.5120019912719727\\
68  2.66937518119812\\
69  2.4267187118530273\\
70  2.4034836292266846\\
71  2.448578357696533\\
72  2.4529478549957275\\
73  2.388657331466675\\
74  2.365997552871704\\
75  2.3544585704803467\\
76  2.3393537998199463\\
77  2.3715639114379883\\
78  2.439527988433838\\
79  2.3538241386413574\\
80  2.363226890563965\\
81  2.391782522201538\\
82  2.3015265464782715\\
83  2.3723881244659424\\
84  2.3718860149383545\\
85  2.3950791358947754\\
86  2.324439525604248\\
87  2.3340320587158203\\
88  2.275703191757202\\
89  2.2815279960632324\\
90  2.3496909141540527\\
91  2.3168983459472656\\
92  2.289494037628174\\
93  2.373377799987793\\
94  2.2866899967193604\\
95  2.2203571796417236\\
96  2.207282781600952\\
97  2.2135331630706787\\
98  2.199620008468628\\
99  2.1929256916046143\\
100  2.1885111331939697\\
101  2.1940715312957764\\
102  2.1919877529144287\\
103  2.185309410095215\\
104  2.187401056289673\\
105  2.1829915046691895\\
106  2.1846518516540527\\
107  2.181067943572998\\
108  2.184272527694702\\
109  2.177312135696411\\
110  2.1792314052581787\\
111  2.180898427963257\\
112  2.177483081817627\\
113  2.1784088611602783\\
114  2.176699638366699\\
115  2.1744697093963623\\
116  2.1734511852264404\\
117  2.177725076675415\\
118  2.1748952865600586\\
119  2.1749937534332275\\
120  2.178501605987549\\
121  2.1714541912078857\\
122  2.170865297317505\\
123  2.17032527923584\\
124  2.1725363731384277\\
125  2.1656007766723633\\
126  2.1679975986480713\\
127  2.1718268394470215\\
128  2.1687984466552734\\
129  2.1656875610351562\\
130  2.1618239879608154\\
131  2.166252851486206\\
132  2.1640446186065674\\
133  2.1614160537719727\\
134  2.1626806259155273\\
135  2.1620490550994873\\
136  2.161348581314087\\
137  2.1645171642303467\\
138  2.1673364639282227\\
139  2.1696314811706543\\
140  2.1623027324676514\\
141  2.160223960876465\\
142  2.158891201019287\\
143  2.157029390335083\\
144  2.1596105098724365\\
145  2.153210163116455\\
146  2.157710313796997\\
147  2.1588408946990967\\
148  2.1565194129943848\\
149  2.1582190990448\\
150  2.157716989517212\\
151  2.1585798263549805\\
152  2.1548142433166504\\
153  2.153660774230957\\
154  2.156968116760254\\
155  2.1527934074401855\\
156  2.1564583778381348\\
157  2.1512980461120605\\
158  2.1535584926605225\\
159  2.158259153366089\\
160  2.15278697013855\\
161  2.1525185108184814\\
162  2.151602268218994\\
163  2.1550543308258057\\
164  2.1549925804138184\\
165  2.1518971920013428\\
166  2.1525626182556152\\
167  2.1552395820617676\\
168  2.1562938690185547\\
169  2.152874231338501\\
170  2.153204917907715\\
171  2.1536002159118652\\
172  2.1555235385894775\\
173  2.1537461280822754\\
174  2.1526546478271484\\
175  2.1485559940338135\\
176  2.1481587886810303\\
177  2.1505167484283447\\
178  2.1512699127197266\\
179  2.1510350704193115\\
180  2.1495347023010254\\
181  2.1563923358917236\\
182  2.1544435024261475\\
183  2.150193929672241\\
184  2.152702808380127\\
185  2.146359443664551\\
186  2.150073766708374\\
187  2.151355266571045\\
188  2.1485538482666016\\
189  2.150913953781128\\
190  2.149689197540283\\
191  2.147552728652954\\
192  2.149817943572998\\
193  2.153034210205078\\
194  2.14833402633667\\
195  2.147855281829834\\
196  2.1508541107177734\\
197  2.1476104259490967\\
198  2.1499316692352295\\
199  2.147826671600342\\
};
\addlegendentry{2000}

\addplot [color=magenta, line width = 0.35mm]
  table[row sep=crcr]{%
0  7.388352870941162\\
1  5.602396011352539\\
2  5.068242073059082\\
3  4.459956645965576\\
4  4.253884792327881\\
5  4.065525054931641\\
6  3.7537879943847656\\
7  3.6635444164276123\\
8  3.431521415710449\\
9  3.295640468597412\\
10  3.2450637817382812\\
11  3.197953701019287\\
12  3.2174832820892334\\
13  3.0000946521759033\\
14  3.1115550994873047\\
15  2.9552152156829834\\
16  2.8858699798583984\\
17  2.823065757751465\\
18  2.8813743591308594\\
19  2.8321731090545654\\
20  2.664076805114746\\
21  2.6985368728637695\\
22  2.6195337772369385\\
23  2.6686196327209473\\
24  2.573883295059204\\
25  2.496201992034912\\
26  2.519064426422119\\
27  2.4522933959960938\\
28  2.445967435836792\\
29  2.644782066345215\\
30  2.516265392303467\\
31  2.3741023540496826\\
32  2.3448739051818848\\
33  2.327967643737793\\
34  2.341071367263794\\
35  2.287442922592163\\
36  2.2783145904541016\\
37  2.261925220489502\\
38  2.2695207595825195\\
39  2.2280771732330322\\
40  2.328964948654175\\
41  2.2211906909942627\\
42  2.2473630905151367\\
43  2.214888095855713\\
44  2.2100346088409424\\
45  2.1576619148254395\\
46  2.1581854820251465\\
47  2.155982255935669\\
48  2.1245884895324707\\
49  2.2589800357818604\\
50  2.1143202781677246\\
51  2.0737669467926025\\
52  2.0646326541900635\\
53  2.040567636489868\\
54  2.15267276763916\\
55  2.021385669708252\\
56  2.051067590713501\\
57  2.0080764293670654\\
58  2.0249946117401123\\
59  2.0592024326324463\\
60  2.036151647567749\\
61  2.0161163806915283\\
62  1.9980132579803467\\
63  2.1437971591949463\\
64  1.9668076038360596\\
65  1.92084801197052\\
66  1.9238473176956177\\
67  1.944218397140503\\
68  1.9221495389938354\\
69  1.908429503440857\\
70  1.9140794277191162\\
71  1.9553834199905396\\
72  1.8959803581237793\\
73  1.911699652671814\\
74  1.9213991165161133\\
75  1.9352880716323853\\
76  1.9593161344528198\\
77  1.8933544158935547\\
78  1.8338514566421509\\
79  1.8538600206375122\\
80  1.8405475616455078\\
81  1.8275986909866333\\
82  1.806931734085083\\
83  1.8892958164215088\\
84  1.9254019260406494\\
85  1.8868160247802734\\
86  1.8331166505813599\\
87  1.8103748559951782\\
88  1.830662488937378\\
89  1.7792243957519531\\
90  1.7566430568695068\\
91  1.7473902702331543\\
92  1.750430703163147\\
93  1.7478827238082886\\
94  1.739938497543335\\
95  1.7343051433563232\\
96  1.7300995588302612\\
97  1.735742449760437\\
98  1.7360305786132812\\
99  1.732958436012268\\
100  1.7297983169555664\\
101  1.7323458194732666\\
102  1.7345644235610962\\
103  1.7258976697921753\\
104  1.7303156852722168\\
105  1.7294389009475708\\
106  1.72773015499115\\
107  1.7228436470031738\\
108  1.7246161699295044\\
109  1.725942611694336\\
110  1.7305611371994019\\
111  1.7273110151290894\\
112  1.7204675674438477\\
113  1.7192213535308838\\
114  1.7149113416671753\\
115  1.7151108980178833\\
116  1.7143521308898926\\
117  1.7120256423950195\\
118  1.7135975360870361\\
119  1.7157593965530396\\
120  1.7199797630310059\\
121  1.7200572490692139\\
122  1.7210900783538818\\
123  1.7156237363815308\\
124  1.7118076086044312\\
125  1.7106975317001343\\
126  1.7061256170272827\\
127  1.706331729888916\\
128  1.70777428150177\\
129  1.7059907913208008\\
130  1.705634593963623\\
131  1.708103895187378\\
132  1.7066295146942139\\
133  1.7056925296783447\\
134  1.7069443464279175\\
135  1.7054896354675293\\
136  1.7070512771606445\\
137  1.7072454690933228\\
138  1.7070683240890503\\
139  1.707184076309204\\
140  1.709233045578003\\
141  1.7055524587631226\\
142  1.7070391178131104\\
143  1.7041512727737427\\
144  1.7047454118728638\\
145  1.702567458152771\\
146  1.708980679512024\\
147  1.7094453573226929\\
148  1.7055422067642212\\
149  1.7101043462753296\\
150  1.7051661014556885\\
151  1.708021879196167\\
152  1.7043709754943848\\
153  1.706074595451355\\
154  1.7043615579605103\\
155  1.7060766220092773\\
156  1.7048314809799194\\
157  1.7062656879425049\\
158  1.702485203742981\\
159  1.7042770385742188\\
160  1.704506516456604\\
161  1.7080459594726562\\
162  1.6999590396881104\\
163  1.702589750289917\\
164  1.709543228149414\\
165  1.7055703401565552\\
166  1.7059327363967896\\
167  1.7084767818450928\\
168  1.7048918008804321\\
169  1.7033640146255493\\
170  1.7028650045394897\\
171  1.706183671951294\\
172  1.7038565874099731\\
173  1.7017686367034912\\
174  1.702147126197815\\
175  1.7021186351776123\\
176  1.7056688070297241\\
177  1.7002302408218384\\
178  1.6997923851013184\\
179  1.7029038667678833\\
180  1.7044057846069336\\
181  1.7051321268081665\\
182  1.7079633474349976\\
183  1.706619381904602\\
184  1.707013726234436\\
185  1.7010992765426636\\
186  1.7021937370300293\\
187  1.7002105712890625\\
188  1.7006837129592896\\
189  1.702103614807129\\
190  1.6977965831756592\\
191  1.7050355672836304\\
192  1.699054479598999\\
193  1.7026903629302979\\
194  1.7020864486694336\\
195  1.7007607221603394\\
196  1.7021629810333252\\
197  1.7021971940994263\\
198  1.6979988813400269\\
199  1.7051783800125122\\
};
\addlegendentry{4000}

\addplot [color=blue, line width = 0.35mm]
  table[row sep=crcr]{%
0  6.8454203605651855\\
1  4.7914605140686035\\
2  4.371959686279297\\
3  3.9295740127563477\\
4  3.7196567058563232\\
5  3.566039800643921\\
6  3.3799068927764893\\
7  3.330575466156006\\
8  3.171300172805786\\
9  3.0010828971862793\\
10  2.930649757385254\\
11  2.8562607765197754\\
12  2.9246766567230225\\
13  2.845660448074341\\
14  2.718108892440796\\
15  2.655866861343384\\
16  2.627169132232666\\
17  2.5982747077941895\\
18  2.5047030448913574\\
19  2.586878776550293\\
20  2.5275580883026123\\
21  2.443028211593628\\
22  2.413163423538208\\
23  2.3606784343719482\\
24  2.312694787979126\\
25  2.3044748306274414\\
26  2.281679391860962\\
27  2.276027202606201\\
28  2.244070291519165\\
29  2.217437267303467\\
30  2.192654609680176\\
31  2.1482856273651123\\
32  2.1356570720672607\\
33  2.1456284523010254\\
34  2.173436403274536\\
35  2.141660213470459\\
36  2.0830230712890625\\
37  2.0785951614379883\\
38  2.068575143814087\\
39  2.0269038677215576\\
40  2.019082546234131\\
41  2.021327495574951\\
42  2.0219011306762695\\
43  2.0121655464172363\\
44  1.970384955406189\\
45  1.986270785331726\\
46  1.9548876285552979\\
47  1.9635945558547974\\
48  1.9633601903915405\\
49  1.928236484527588\\
50  2.016061544418335\\
51  1.9088629484176636\\
52  1.8960214853286743\\
53  1.8661649227142334\\
54  1.8687776327133179\\
55  1.8885935544967651\\
56  1.853258490562439\\
57  1.9086698293685913\\
58  1.8496991395950317\\
59  1.8677769899368286\\
60  1.8307427167892456\\
61  1.802411675453186\\
62  1.8239116668701172\\
63  1.8356642723083496\\
64  1.8446599245071411\\
65  1.8012272119522095\\
66  1.7936427593231201\\
67  1.821729302406311\\
68  1.801345705986023\\
69  1.802170991897583\\
70  1.8122614622116089\\
71  1.7286608219146729\\
72  1.789150357246399\\
73  1.7564849853515625\\
74  1.7447768449783325\\
75  1.8238434791564941\\
76  1.7236855030059814\\
77  1.7157716751098633\\
78  1.7294124364852905\\
79  1.7235209941864014\\
80  1.735181212425232\\
81  1.7352626323699951\\
82  1.675097107887268\\
83  1.7795354127883911\\
84  1.7324296236038208\\
85  1.7183908224105835\\
86  1.6848475933074951\\
87  1.735111951828003\\
88  1.685936450958252\\
89  1.6494289636611938\\
90  1.6304726600646973\\
91  1.6223527193069458\\
92  1.620710015296936\\
93  1.6140811443328857\\
94  1.6154520511627197\\
95  1.6136780977249146\\
96  1.60824453830719\\
97  1.611133098602295\\
98  1.6059091091156006\\
99  1.6121373176574707\\
100  1.6054483652114868\\
101  1.6060553789138794\\
102  1.5999658107757568\\
103  1.597902774810791\\
104  1.6061030626296997\\
105  1.6007617712020874\\
106  1.6000103950500488\\
107  1.6078802347183228\\
108  1.6025320291519165\\
109  1.598832368850708\\
110  1.6004291772842407\\
111  1.5968005657196045\\
112  1.601977825164795\\
113  1.600928783416748\\
114  1.596714735031128\\
115  1.5975357294082642\\
116  1.5971815586090088\\
117  1.5982593297958374\\
118  1.5933923721313477\\
119  1.6048961877822876\\
120  1.5974016189575195\\
121  1.599402666091919\\
122  1.6011937856674194\\
123  1.6002081632614136\\
124  1.598451852798462\\
125  1.5990164279937744\\
126  1.6004596948623657\\
127  1.5964415073394775\\
128  1.5973825454711914\\
129  1.5965371131896973\\
130  1.6001098155975342\\
131  1.5946224927902222\\
132  1.5982252359390259\\
133  1.5971755981445312\\
134  1.5904029607772827\\
135  1.5944923162460327\\
136  1.595762848854065\\
137  1.601090669631958\\
138  1.5957708358764648\\
139  1.5933514833450317\\
140  1.593932032585144\\
141  1.5957478284835815\\
142  1.594801902770996\\
143  1.5929638147354126\\
144  1.5933828353881836\\
145  1.595340609550476\\
146  1.5954281091690063\\
147  1.5957764387130737\\
148  1.5976206064224243\\
149  1.5947169065475464\\
150  1.5932306051254272\\
151  1.592990756034851\\
152  1.5924533605575562\\
153  1.5923880338668823\\
154  1.5939315557479858\\
155  1.5985838174819946\\
156  1.5952658653259277\\
157  1.5951422452926636\\
158  1.5949796438217163\\
159  1.5968436002731323\\
160  1.5952630043029785\\
161  1.5949891805648804\\
162  1.5928287506103516\\
163  1.5952532291412354\\
164  1.5926783084869385\\
165  1.5922620296478271\\
166  1.594307541847229\\
167  1.594671607017517\\
168  1.5956628322601318\\
169  1.5937374830245972\\
170  1.593157172203064\\
171  1.5943241119384766\\
172  1.5976849794387817\\
173  1.5940477848052979\\
174  1.593286395072937\\
175  1.5921244621276855\\
176  1.599346399307251\\
177  1.5975717306137085\\
178  1.5944252014160156\\
179  1.5930018424987793\\
180  1.594523549079895\\
181  1.5960865020751953\\
182  1.589956521987915\\
183  1.5967644453048706\\
184  1.593894362449646\\
185  1.5937234163284302\\
186  1.5900317430496216\\
187  1.5916242599487305\\
188  1.5904966592788696\\
189  1.5932142734527588\\
190  1.5892521142959595\\
191  1.5938433408737183\\
192  1.594079613685608\\
193  1.5928189754486084\\
194  1.5944932699203491\\
195  1.5946049690246582\\
196  1.5971623659133911\\
197  1.5920213460922241\\
198  1.5911849737167358\\
199  1.5862867832183838\\
};
\addlegendentry{8000}


\end{axis}
\end{tikzpicture}%

==> figures/scatter_methods.tex <==
% used PGFPlots v1.15
% speed 1: <1 2: 1~10 3:10~20 4:20~30
% accuracy 1:low 2:medium 3:high


\begin{tikzpicture}[scale=0.8]
\begin{axis}[
legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=3
    },
xlabel={Speed},
ylabel={AUC},
xtick={1.0,2.4,3.8},
xticklabels={$\leq 1$ FPS, $15$ FPS, $30$ FPS},
ymin=50,
ymax=90,
%ytick={50.0,70.,90},
%yticklabels={10, 50, 80},
yticklabel style={rotate=90,anchor=base,yshift=0.2cm},
axis lines = left,
enlargelimits = true,
legend cell align={left},
]
\addplot[
% clickable coords={\thisrow{label}},
scatter/classes={
ArucoMarker={mark=square*,yellow,mark size=5pt},%
DREAM-F={mark=oplus*,red,mark size=5pt},%
DREAM-H={mark=diamond*,red,mark size=5pt},%
DREAM-Q={mark=pentagon*,red,mark size=5pt},%
OptKey={mark=square*,orange,mark size=5pt},%
robopose={mark=oplus*,cyan,mark size=5pt},%
robopose-online={mark=diamond*,cyan,mark size=5pt},
diffrender={mark=pentagon*,blue,mark size=5pt},
Ours={mark=oplus*,green,mark size=5pt}%,
%Ours(init)={mark=triangle*,green,mark size=5pt}%
},
scatter,only marks,
scatter src=explicit symbolic,
% we use ’point meta’ as color data...
% ... therefore, we can’t use it as argument for nodes near coords ...
%nodes near coords*={\Label},
% ... which requires to define a visualization dependency:
%visualization depends on={value \thisrow{label} \as \Label},
]
table[x=speed,y=accuracy,meta=label]
{example.dat};
\legend{Aruco Marker,DREAM-F, DREAM-H,DREAM-Q, Opt. Keypoints, RoboPose, RoboPose(online), Diff. Rendering, Ours}
\addplot[patch,patch type=rectangle, fill opacity=0.2, blue]
coordinates {
(0.5,72) (0.5,89) (2.7,89) (2.7,72)
};
\node[] at (axis cs: 1.6,74) {Rendering-based};
\addplot[patch,patch type=rectangle, fill opacity=0.2, red]
coordinates {
(2.9,50) (2.9,89) (4.6,89) (4.6 , 50)
};
\node[] at (axis cs: 3.75,52) {Keypoint-based};
\end{axis}
\end{tikzpicture}


==> figures/visual_servoing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.2in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.75)}, font=\small, legend cell align=left, align=left, draw=white!15!black},
%legend pos=outer north east,
% (so the legend looks a bit better)
%legend cell align=left,
smooth,
]

\addplot [color=teal, line width = 0.35mm]
  table[row sep=crcr]{%
    0.0 0.6\\
0.05058598518371582  0.6740592518827839\\
0.10507702827453613  0.6743647078911654\\
0.16621613502502441  0.6727320416185604\\
0.2159709930419922  0.6723344407508\\
0.27640199661254883  0.6729946665505028\\
0.34156012535095215  0.6796801360025153\\
0.4127840995788574  0.683329919662429\\
0.46633315086364746  0.6868167031488649\\
0.5267271995544434  0.6816596892134544\\
0.5764181613922119  0.6778886458392531\\
0.6321811676025391  0.6685529635529839\\
0.6915891170501709  0.6555074844749232\\
0.7486300468444824  0.638837005546601\\
0.7917611598968506  0.6380991311401141\\
0.845329999923706  0.6290386120875437\\
0.9033970832824707  0.6239025484996965\\
0.9585421085357666  0.6186566655711432\\
1.012902021408081  0.6007298347453762\\
1.0681300163269043  0.5867411835524899\\
1.1178250312805176  0.5794632651136977\\
1.1731932163238525  0.587148516833136\\
1.2289772033691406  0.5742179053303138\\
1.2853331565856934  0.581189716807749\\
1.338243007659912  0.5670058121131648\\
1.3939721584320068  0.5608927922953771\\
1.4584460258483887  0.58127771364859\\
1.5284152030944824  0.5806571964594773\\
1.5663361549377441  0.583165901979778\\
1.6234800815582275  0.5690749689291984\\
1.681955099105835  0.5529739070378363\\
1.7401440143585205  0.546111956071152\\
1.8009841442108154  0.5553797179583404\\
1.8589341640472412  0.5427929646286406\\
1.9133191108703613  0.5456360150179324\\
1.9634361267089844  0.540261065883502\\
2.0197482109069824  0.5372332921035211\\
2.0825181007385254  0.530720217643764\\
2.138277053833008  0.5246316914357155\\
2.1956090927124023  0.5321690219807098\\
2.24607515335083  0.5390645329589195\\
2.299333095550537  0.5423355416296142\\
2.357091188430786  0.5630636646231676\\
2.4149410724639893  0.5598877148377206\\
2.4658050537109375  0.573754812606878\\
2.5307459831237793  0.5753480357089218\\
2.5795280933380127  0.5730352444382876\\
2.637059211730957  0.5802299466222999\\
2.6914050579071045  0.5760113979737791\\
2.7534210681915283  0.5796195929262828\\
2.799952983856201  0.5804468560712781\\
2.859528064727783  0.5736590280861688\\
2.9143850803375244  0.5742124376363038\\
2.969996213912964  0.5800476811297861\\
3.0212600231170654  0.5814489567955501\\
3.077146053314209  0.5774237989971421\\
3.1308341026306152  0.5752006696670445\\
3.193603038787842  0.5799391820480116\\
3.2443151473999023  0.5846915414921846\\
3.2957119941711426  0.5819618019384111\\
3.3542590141296387  0.5861389932505723\\
3.4063451290130615  0.5781211354811514\\
3.462822198867798  0.5751334499522245\\
3.525876998901367  0.5773490289097377\\
3.5868279933929443  0.5727063139320853\\
3.632091999053955  0.5721353971237242\\
3.6892101764678955  0.5751915551501239\\
3.7422962188720703  0.5702775985519992\\
3.7966220378875732  0.573630048880368\\
3.8515710830688477  0.5780412772693269\\
3.9039289951324463  0.5731108966645528\\
3.960198163986206  0.568776259463121\\
4.018491983413696  0.5743361198073398\\
4.066605091094971  0.5767823604369933\\
4.122112989425659  0.5703805614989593\\
4.1793811321258545  0.5699304404446655\\
4.229461193084717  0.572577063630031\\
4.287703990936279  0.5737657138644661\\
4.348650217056274  0.5726242768657231\\
4.405344009399414  0.5750445890489263\\
4.450139045715332  0.5761376252954081\\
4.514198064804077  0.5761625970110964\\
4.56464409828186  0.5807385549768028\\
4.614231109619141  0.5677431126351022\\
4.669978141784668  0.5726187400880344\\
4.7292320728302  0.5784103312399634\\
4.783857107162476  0.5703866844687172\\
4.844494104385376  0.5759478898417384\\
4.897714138031006  0.5700614201523363\\
4.952095985412598  0.5677037144480539\\
5.010883092880249  0.569331121356825\\
5.0648720264434814  0.5677897889890775\\
5.11653208732605  0.5691048003932102\\
5.172037124633789  0.569495089834591\\
5.224558115005493  0.5638391338213231\\
5.278236150741577  0.5636653683474625\\
5.3311991691589355  0.5671785402309467\\
5.3853631019592285  0.5701793997711383\\
5.445489168167114  0.5712112973743426\\
5.498891115188599  0.5736270353417096\\
5.558279991149902  0.573333131834244\\
5.609182119369507  0.5713816203191758\\
5.668609142303467  0.5713691033442678\\
5.728913068771362  0.5655758503461671\\
5.780620098114014  0.566338871267769\\
5.8291730880737305  0.5666647687559128\\
5.897003173828125  0.566496530682134\\
5.940227031707764  0.570249844165435\\
5.994307994842529  0.5677719741505208\\
6.0594141483306885  0.5668490265676231\\
6.113301992416382  0.5678124910512162\\
6.166023015975952  0.5713652537409794\\
6.218712091445923  0.5694902401897138\\
6.272452116012573  0.5709144206425072\\
6.33147120475769  0.5713833528882343\\
6.38431715965271  0.5671840462450737\\
6.438359022140503  0.5671836861397151\\
6.4966490268707275  0.5678535170243878\\
6.548435211181641  0.5659095650369582\\
6.609667062759399  0.5730870588981376\\
6.66297721862793  0.5684739958111186\\
6.717282056808472  0.5734146325515546\\
6.776957035064697  0.5687548527934243\\
6.838457107543945  0.5684408926534085\\
6.890403985977173  0.5749040711363604\\
6.944514036178589  0.5695350012652322\\
6.9950361251831055  0.5691168537658016\\
7.051445007324219  0.5724658920720288\\
7.101498126983643  0.5665915175513626\\
7.157404184341431  0.5679395058033648\\
7.210796117782593  0.5694129291960571\\
7.262670040130615  0.5737602805891963\\
7.322763204574585  0.5675742333523169\\
7.372146129608154  0.57045939047976\\
7.429811000823975  0.5737409272081607\\
7.484331130981445  0.5736846460289761\\
7.536457061767578  0.5721641562984022\\
7.5924341678619385  0.573043700818404\\
7.645634174346924  0.5738402305514609\\
7.702884197235107  0.5661041492548278\\
7.758422136306763  0.5706448396253267\\
7.813628196716309  0.5741269589467329\\
7.86971116065979  0.5744683092698806\\
7.925814151763916  0.5699811099921774\\
7.981257200241089  0.5652193560310523\\
8.03073000907898  0.5673856205432748\\
8.086174011230469  0.5767742456760504\\
8.158810138702393  0.5732651423218418\\
8.216228008270264  0.5679449680604322\\
8.266020059585571  0.5705195596229529\\
8.3264319896698  0.5675330606437811\\
8.380314111709595  0.5781467332768659\\
8.436180114746094  0.5688273131248371\\
8.538263082504272  0.5695547248756488\\
8.56232500076294  0.5713503869577911\\
8.598716020584106  0.5646434168970216\\
8.655078172683716  0.5679986733872283\\
8.70946216583252  0.5701872499607483\\
8.765011072158813  0.5696497239061439\\
8.827192068099976  0.5733241785324381\\
8.872026205062866  0.5725687114597008\\
8.930344104766846  0.5731724717535511\\
8.982140064239502  0.5693900311264105\\
9.034605026245117  0.5684129631582857\\
9.092013120651245  0.5689598317908704\\
9.146131992340088  0.5641547192294758\\
9.21156620979309  0.5690945655084266\\
9.256121158599854  0.5686978215107223\\
9.312607049942017  0.56991918570171\\
9.372137069702148  0.5672854167097947\\
9.420862197875977  0.573627680106116\\
9.476493120193481  0.5699832304555098\\
9.53730320930481  0.5687255835811236\\
9.59712815284729  0.5688698833539362\\
9.66465711593628  0.5691581233469146\\
9.72451901435852  0.5669029146410185\\
9.77426815032959  0.5689056218165105\\
9.846323013305664  0.5701952775199\\
9.904340982437134  0.5698835625117157\\
9.945481061935425  0.5736649653821944\\
9.99924612045288  0.569456534184456\\
10.054764032363892  0.5725538230404323\\
10.123448133468628  0.5763140675317366\\
10.178876161575317  0.5722547315538632\\
10.23297905921936  0.575824161676503\\
10.283493041992188  0.5706778503846043\\
10.346818208694458  0.5647241633223614\\
10.398470163345337  0.5710040099124171\\
10.451117038726807  0.576084905690109\\
10.509380102157593  0.5734105127291462\\
10.564990043640137  0.5699538019246858\\
10.622870206832886  0.5731325726755948\\
10.675636053085327  0.5773075269862062\\
10.737004041671753  0.5709123304286134\\
10.798655033111572  0.5754560332675002\\
10.889472007751465  0.5742087918186254\\
10.915699005126953  0.5671332530110303\\
10.97334599494934  0.5751260004489067\\
11.03442120552063  0.5681389331860613\\
11.098045110702515  0.5671360377974136\\
11.165154218673706  0.5718603964618454\\
11.219194173812866  0.5700197380595217\\
11.27189302444458  0.5694189158671968\\
11.334413051605225  0.565986537419901\\
11.396990060806274  0.5729236601597003\\
11.466543197631836  0.5730920874960888\\
11.512902021408081  0.5698675859381969\\
11.570496082305908  0.56631299198702\\
11.624112129211426  0.5774978493189953\\
11.685461044311523  0.568962802345486\\
11.735977172851562  0.5709151772146022\\
11.794254064559937  0.5701912130258464\\
11.845148086547852  0.5670018294854684\\
11.89891505241394  0.5734932245457732\\
11.959089040756226  0.5704242823606237\\
12.01137900352478  0.5758928446852817\\
12.0663321018219  0.5697770551993075\\
12.129329204559326  0.5719361774220377\\
12.180606126785278  0.5747676084213231\\
12.22996211051941  0.5681885155858172\\
12.287834167480469  0.5714723422766593\\
12.343646049499512  0.5765416506856471\\
12.397666215896606  0.5692440498424398\\
12.45234203338623  0.5683739822725834\\
12.510894060134888  0.5742411064404102\\
12.568652153015137  0.5709861691311388\\
12.624626159667969  0.5751867769417228\\
12.845949172973633  0.567486769181879\\
12.866758108139038  0.5699827527604875\\
12.891103982925415  0.5722621861435707\\
12.9130539894104  0.565476695300634\\
12.965994119644165  0.5634639883499114\\
13.020816087722778  0.5671492355571041\\
13.07903504371643  0.5671647752453326\\
13.136928081512451  0.5728279208560759\\
13.198671102523804  0.5708714105509777\\
13.242183208465576  0.5649310480524118\\
13.298283100128174  0.5659409803462139\\
13.351577043533325  0.5715756925378659\\
13.410474061965942  0.5717338845335099\\
13.459895133972168  0.5702528687682384\\
13.514747142791748  0.5777214484711178\\
13.567109107971191  0.5682948699385626\\
13.62491512298584  0.5725391089699274\\
13.681236982345581  0.5696411536216732\\
13.738476991653442  0.5702449946471683\\
13.792548179626465  0.5655690649680531\\
13.84702205657959  0.5762696095476372\\
13.912121057510376  0.570445632845908\\
13.953502178192139  0.5718058762093682\\
14.014636039733887  0.5728502036899428\\
14.064311027526855  0.5683592942505641\\
14.119072198867798  0.5780674528710386\\
14.17296814918518  0.5720347212098451\\
14.230574131011963  0.5718114508173757\\
14.288448095321655  0.5655900513831903\\
14.345425128936768  0.5682231861744244\\
14.39990520477295  0.5695126366910063\\
14.4583740234375  0.5732424300809892\\
14.518542051315308  0.5693066239812945\\
14.571802139282227  0.5761799232630269\\
14.63230299949646  0.5711734845272922\\
14.692798137664795  0.5732382869423562\\
14.749336004257202  0.5718569006192138\\
14.800222158432007  0.5722759768218705\\
14.853209018707275  0.5692716671491648\\
14.91421914100647  0.5672305666160433\\
14.972640991210938  0.5705865314802159\\
15.030330181121826  0.5695981065865867\\
15.079675197601318  0.5733507651049939\\
15.136573076248169  0.5664310292489847\\
15.194958209991455  0.5742635815410245\\
15.246854066848755  0.5709404276120832\\
15.326340198516846  0.5740256507245817\\
15.35607099533081  0.5726828249133676\\
15.412232160568237  0.5711600692559882\\
15.461766004562378  0.5696503115366889\\
15.514317035675049  0.5711375939184653\\
15.571278095245361  0.5695538776740742\\
15.623781204223633  0.5677880376214592\\
15.684990167617798  0.5649914361441092\\
15.738217115402222  0.5676293130339893\\
15.796146154403687  0.5701864676989693\\
15.848299026489258  0.5705099631823112\\
15.898791074752808  0.5738984907586487\\
15.956669092178345  0.566944703724792\\
16.00913119316101  0.5690185920675773\\
16.069295167922974  0.5770605433421215\\
16.118089199066162  0.5677541818369485\\
16.193899154663086  0.5745258980011356\\
16.231815099716187  0.5665177061372679\\
16.291699171066284  0.5690822783761202\\
16.347824096679688  0.5711520547314655\\
16.40254521369934  0.57383370613874\\
16.458401203155518  0.5729319549120273\\
16.512123107910156  0.5741815024854536\\
16.56675410270691  0.5683747272585975\\
16.625213146209717  0.5691802997321882\\
16.679760217666626  0.5735461212384911\\
16.73899507522583  0.572799241957701\\
16.796374082565308  0.5669678929882218\\
16.866700172424316  0.5742908804092242\\
16.922657012939453  0.5710466128593744\\
16.95444917678833  0.5723369057969725\\
17.01674509048462  0.5741367021359046\\
17.062929153442383  0.5744774958712393\\
17.120025157928467  0.5720006795005836\\
17.17720103263855  0.5704739984988061\\
17.227159023284912  0.5625104095424746\\
17.28494620323181  0.5700822817334086\\
17.34006905555725  0.5771771671096005\\
17.396571159362793  0.5723232289567074\\
17.449762105941772  0.5760593102575859\\
17.509247064590454  0.5679361806667484\\
17.56326913833618  0.5719326554417764\\
17.614248037338257  0.5730970428461307\\
17.668748140335083  0.5745982115963946\\
17.726208209991455  0.5669231712855767\\
17.778151035308838  0.5677949306340861\\
17.831196069717407  0.5711843814130282\\
17.893025159835815  0.5675731178005876\\
17.94588303565979  0.5696561852776747\\
17.99942421913147  0.5659130341602276\\
18.062379121780396  0.5682937194462552\\
18.118571996688843  0.5755700519023509\\
18.17054009437561  0.5731672038101722\\
18.224634170532227  0.5758790356935052\\
18.278329133987427  0.5676679355399648\\
18.3295681476593  0.5670331030225557\\
18.388341188430786  0.5726854325604139\\
18.442010164260864  0.5717266652602635\\
18.515292167663574  0.5702620495640729\\
18.551738023757935  0.5705656061545282\\
18.611884117126465  0.5665514010766809\\
18.66223120689392  0.571423436397327\\
18.72012209892273  0.5738254276587629\\
18.77235698699951  0.5694119667413183\\
18.82897400856018  0.5703636490772938\\
18.879963159561157  0.5685156282223469\\
18.946235179901123  0.5710016500923817\\
18.999020099639893  0.5672012535790141\\
19.048389196395874  0.5640170912993335\\
19.1043381690979  0.571530526074817\\
19.158883094787598  0.5723897285415089\\
19.21254301071167  0.567406430667445\\
19.273247003555298  0.5725902158700837\\
19.330329179763794  0.5699840374149703\\
19.391930103302002  0.572668237670708\\
19.44539713859558  0.5665440255388888\\
19.494417190551758  0.5688808049565265\\
19.556620121002197  0.5736468845538172\\
19.616125106811523  0.5646334861795319\\
19.675595998764038  0.5672750296701878\\
19.735977172851562  0.5742620252104819\\
19.798782110214233  0.5665511600283947\\
19.87013006210327  0.5619098291833322\\
19.92348599433899  0.5732200939933699\\
19.98101806640625  0.5731566295643542\\
20.041276216506958  0.5690234784781756\\
20.1005380153656  0.572100384908798\\
20.1597580909729  0.5706465571363643\\
20.2112979888916  0.5734090621898476\\
20.263036012649536  0.5698534383027866\\
20.319454193115234  0.5670017186064744\\
20.380089044570923  0.5713735881330306\\
20.43707513809204  0.5724989416425564\\
20.490036010742188  0.569852792615025\\
20.547022104263306  0.5676891188293833\\
20.598183155059814  0.570231151026109\\
20.656386137008667  0.5722585306699385\\
20.708542108535767  0.5711115966744437\\
20.77359700202942  0.571903762457752\\
20.825664043426514  0.5732487468681028\\
20.878427028656006  0.567729564831381\\
20.940290212631226  0.5737231752200936\\
20.995604038238525  0.5732879958237708\\
21.049249172210693  0.5787159521810926\\
21.098940134048462  0.5705825543360704\\
21.15692901611328  0.5749676762152706\\
21.209818124771118  0.5659826524145154\\
21.26381206512451  0.5658105363145323\\
21.31801700592041  0.5717726876512401\\
21.372059106826782  0.5705800968083464\\
21.426387071609497  0.5682785063644652\\
21.478235006332397  0.576374457745455\\
21.529961109161377  0.5728116235198242\\
21.628948211669922  0.5719557630945162\\
21.656086206436157  0.5689362121337627\\
21.71590518951416  0.5766297048422895\\
21.76601004600525  0.574922488028305\\
21.83470320701599  0.5747217399803496\\
21.888005018234253  0.5744267081220684\\
21.949673175811768  0.5744451269120947\\
22.010470151901245  0.5769133910749784\\
22.05970811843872  0.5714556353786082\\
22.11376118659973  0.5767031401204479\\
22.169254064559937  0.5692755663439016\\
22.225778102874756  0.5732491175629949\\
22.277096033096313  0.5740599271364171\\
22.332340002059937  0.5744393298463711\\
22.38661217689514  0.5717179764561728\\
22.43565011024475  0.5742530994318031\\
22.492610216140747  0.5743790661883262\\
22.54429602622986  0.5733641253892064\\
22.59836220741272  0.5746180787576876\\
22.659358024597168  0.5783816073412\\
22.716440200805664  0.574250853517788\\
22.768134117126465  0.5693313805530159\\
22.824958086013794  0.5747942704116431\\
22.874698162078857  0.5723902930351217\\
22.929869174957275  0.5709582575534724\\
22.992058992385864  0.5736977558554078\\
23.04615807533264  0.5765369520514299\\
23.105143070220947  0.5775297074436826\\
23.16401720046997  0.5739508278220916\\
23.21683406829834  0.575966266751816\\
23.2734591960907  0.5740325124693991\\
23.330483198165894  0.5739075920315787\\
23.38061809539795  0.5731661462200955\\
23.43120503425598  0.573433647628488\\
23.488407135009766  0.5739656977670229\\
23.548041105270386  0.569119079873835\\
23.613218069076538  0.5729625965830043\\
23.65180206298828  0.5742141265551338\\
23.70971417427063  0.5730380050636064\\
23.766744136810303  0.5803880064483241\\
23.816745042800903  0.5735624325769912\\
23.881407022476196  0.5760730910714722\\
23.933062076568604  0.5739826404513998\\
23.987022161483765  0.5700813700921976\\
24.03814721107483  0.5668677220120116\\
24.09299898147583  0.5708124765639603\\
24.14620804786682  0.5759006231007591\\
24.201575994491577  0.5670734481141639\\
24.258393049240112  0.5665704471475345\\
24.310081005096436  0.5728724592540446\\
24.367156982421875  0.5662701163445893\\
24.42435121536255  0.5732512840719162\\
24.490605115890503  0.5725524914003566\\
24.554078102111816  0.5711544053737146\\
24.602222204208374  0.5750963580019788\\
24.659603118896484  0.5732444108381832\\
24.711992025375366  0.5714797687176423\\
24.766128063201904  0.5728650341953543\\
24.81687307357788  0.5748125104711279\\
24.891343116760254  0.5734085234167567\\
24.935442209243774  0.5720439319463937\\
24.996586084365845  0.57202381375621\\
25.046581029891968  0.5751216686624393\\
25.098798036575317  0.5712557995302663\\
25.155367136001587  0.5696602497106011\\
25.20545721054077  0.5711688638304534\\
25.2612361907959  0.5737753754351916\\
25.317718982696533  0.5701309719323603\\
25.376734018325806  0.5751700092443204\\
25.42310404777527  0.5688469454305637\\
25.47639799118042  0.5722946331986859\\
25.531381130218506  0.5741698423509103\\
25.592143058776855  0.5697477728496392\\
25.643360137939453  0.5694019664729434\\
25.705515146255493  0.5700645638034647\\
25.75923800468445  0.570549004657246\\
25.808343172073364  0.5724256396573972\\
25.859703063964844  0.5680627942789117\\
25.91325807571411  0.5660983035024324\\
25.969829082489014  0.5660613178058422\\
26.024514198303223  0.5646712554380511\\
26.079807996749878  0.571860616543294\\
26.13934898376465  0.5716136744925578\\
26.200947046279907  0.570347496774245\\
26.25826120376587  0.5759514298264027\\
26.311853170394897  0.5726178497750022\\
26.364373207092285  0.5709316791885723\\
26.42269515991211  0.5749015515883054\\
26.485291004180908  0.5706044685168421\\
26.534597158432007  0.5710435060092911\\
26.590450048446655  0.56841836367258\\
26.64711904525757  0.5684539211451171\\
26.70071816444397  0.5705333888730074\\
26.75680899620056  0.5773656397919661\\
26.812406063079834  0.5677890809970301\\
26.869940996170044  0.5706281711903307\\
26.91702103614807  0.5684509509759916\\
26.972979068756104  0.5727954842492172\\
27.027053117752075  0.5754468159174663\\
27.081270217895508  0.5713512246432549\\
27.134420156478882  0.5716456427591715\\
27.192622184753418  0.5670636477277947\\
27.248353004455566  0.5677016181130379\\
27.301247119903564  0.5664516738776258\\
27.360944986343384  0.5771858610847019\\
27.411545991897583  0.570540137377661\\
27.469035148620605  0.5727563222204677\\
27.524477005004883  0.5701921761584552\\
27.579758167266846  0.5769280489092673\\
27.634987115859985  0.5726567582724454\\
27.680873155593872  0.5728156777439029\\
27.732311010360718  0.5705282851928244\\
27.794053077697754  0.575459060439436\\
27.85060405731201  0.578102587664049\\
27.905790090560913  0.5701552460180886\\
27.960774183273315  0.5698738866443209\\
28.014929056167603  0.5672508195709344\\
28.069087028503418  0.5623177006225091\\
28.128698110580444  0.5720139930401028\\
28.176452159881592  0.5683785864611047\\
28.228687047958374  0.5781522854892908\\
28.288029193878174  0.5697261465450519\\
28.34049105644226  0.5724027648137991\\
28.394854068756104  0.5765697127938474\\
28.46463108062744  0.5703423162130171\\
28.516468048095703  0.577418626779775\\
28.568124055862427  0.5691569852360168\\
28.625002145767212  0.5682376950693341\\
28.689252138137817  0.5699188912991912\\
28.744116067886353  0.5670730631747618\\
28.79453206062317  0.5723005555017205\\
28.846413135528564  0.5721032784940489\\
28.906350135803223  0.575228725635217\\
28.966156005859375  0.5722745786687773\\
29.011044025421143  0.572581157459147\\
29.099783182144165  0.5689354771579747\\
29.124390125274658  0.5753441597421788\\
29.180512189865112  0.5733341555868162\\
29.241782188415527  0.5670873671709917\\
29.28853702545166  0.5692962089943454\\
29.34886908531189  0.5710521630639694\\
29.395884037017822  0.5653712373621866\\
29.448830127716064  0.5712934254476162\\
29.50600504875183  0.5721217395420565\\
29.565320014953613  0.5721406213897322\\
29.619127988815308  0.5696780075935064\\
29.680586099624634  0.5674215315834388\\
29.736572980880737  0.573267384666963\\
29.801141023635864  0.5802303198891108\\
29.85576319694519  0.5774516291908691\\
29.914546012878418  0.5784268252993384\\
29.96881413459778  0.5775444020811771\\
30.029827117919922  0.574990980011423\\
30.09285616874695  0.5673078775177741\\
30.158465147018433  0.572135431990155\\
30.212231159210205  0.5735605121316248\\
30.27294111251831  0.570085565291736\\
30.326050996780396  0.5710337420026442\\
30.39322304725647  0.5635365813121064\\
30.444315195083618  0.5692320625527963\\
30.503615140914917  0.5737522211943196\\
30.55706214904785  0.5770957775699685\\
30.61328101158142  0.5704739670631328\\
30.664655208587646  0.5720930019933382\\
30.718314170837402  0.5686765201610947\\
30.776605129241943  0.5709398809010554\\
30.831793069839478  0.5700039832508926\\
30.881559133529663  0.5700947896987854\\
30.928637981414795  0.5668453548137743\\
};
\addlegendentry{DREAM}

\addplot [color=cyan, line width = 0.35mm]
  table[row sep=crcr]{%
  0.0 0.6\\
0.5  0.552601743967318\\
1.4724910259246826  0.5186679546745911\\
2.3387579917907715  0.499570172741361\\
3.419534206390381  0.4439574342878599\\
4.2375030517578125  0.41199610090668376\\
5.157063007354736  0.42697629454391134\\
6.0804970264434814  0.36981985199714346\\
6.905440092086792  0.3421522162156386\\
7.807600021362305  0.28266760471929303\\
8.70346212387085  0.2596041500618423\\
9.663120985031128  0.22219372254816266\\
10.426571130752563  0.12791309517043398\\
11.406184196472168  0.060711723073817996\\
12.223697185516357  0.04105120222642421\\
13.147101163864136  0.033225800484627754\\
13.966106176376343  0.060604346657211795\\
14.989423990249634  0.09751536437173912\\
16.01390314102173  0.16461497667323982\\
16.834752082824707  0.05108478226958968\\
17.856662034988403  0.06436756205013242\\
18.778151035308838  0.05513396007752028\\
19.700045108795166  0.07467455793099007\\
20.513211011886597  0.06222512728203541\\
21.475892066955566  0.05988091546630687\\
22.362571001052856  0.04298236001923385\\
23.18145203590393  0.03354780138768565\\
24.001423120498657  0.047738770527812294\\
25.02538514137268  0.11091854895628012\\
25.907325983047485  0.09845693490854299\\
26.868844032287598  0.060675539211982724\\
27.788961172103882  0.05758367508519223\\
28.63660717010498  0.08731420959303732\\
29.632039070129395  0.03808444953719621\\
30.552741050720215  0.031902726911740766\\
};
\addlegendentry{Diff. Rendering}

\addplot [color=magenta, line width = 0.35mm]
  table[row sep=crcr]{%
  0.0 0.6\\
0.08593583106994629  0.6390957266962263\\
0.14802002906799316  0.6359822065095198\\
0.21215081214904785  0.6358833869180764\\
0.27672290802001953  0.6366102250406092\\
0.3412299156188965  0.6409213110236371\\
0.4110720157623291  0.6382341819710793\\
0.47569894790649414  0.6391836514853098\\
0.5353429317474365  0.6306400941597851\\
0.6002929210662842  0.6218428966983413\\
0.6654348373413086  0.5977440665037838\\
0.7395908832550049  0.5871131696636723\\
0.8122329711914062  0.5754299763429856\\
0.8736629486083984  0.551103200112517\\
0.9414958953857422  0.5360329311560178\\
1.0211939811706543  0.5144342988333576\\
1.1651439666748047  0.4493758622878238\\
1.1718838214874268  0.4568092177450277\\
1.2222669124603271  0.4647432578140532\\
1.2759449481964111  0.4456612712850205\\
1.342054843902588  0.40917030595411186\\
1.397183895111084  0.3898460614507409\\
1.4734978675842285  0.35691538941720163\\
1.5497779846191406  0.33321795441992397\\
1.6099908351898193  0.3175263447470991\\
1.6759169101715088  0.2949490893870147\\
1.7422938346862793  0.2535932762248441\\
1.8041648864746094  0.2150157907290707\\
1.8770439624786377  0.18723520164253926\\
1.945572853088379  0.14829228014426324\\
2.0351710319519043  0.12492296031101795\\
2.0894978046417236  0.07596253706276426\\
2.150660991668701  0.03705388350721273\\
2.213624954223633  0.01834274790780049\\
2.2917838096618652  0.04643860341469517\\
2.363435983657837  0.06987534967097903\\
2.4239978790283203  0.09848754569302742\\
2.4923808574676514  0.11026262565519415\\
2.5519518852233887  0.10986098906608197\\
2.6143200397491455  0.10069707155801529\\
2.6755340099334717  0.10048309671693322\\
2.747274875640869  0.09335068155219949\\
2.8118159770965576  0.08903459260391428\\
2.915987014770508  0.08261352895529533\\
2.9873650074005127  0.06947864577197449\\
3.0544989109039307  0.05216152582195512\\
3.1154699325561523  0.039332169276476786\\
3.1784439086914062  0.016290370365160702\\
3.2450358867645264  0.0068332854012165475\\
3.3115999698638916  0.0027477434383532916\\
3.3836288452148438  0.005236004923379556\\
3.458547830581665  0.002970766040617982\\
3.514047861099243  0.0021236844690340727\\
3.5720980167388916  0.003601803169670409\\
3.6402759552001953  0.0023033951422945114\\
3.6984238624572754  0.005330406134741988\\
3.7619478702545166  0.007084935351201358\\
3.8357739448547363  0.006470687413369995\\
3.897603988647461  0.005150948789849034\\
3.9714698791503906  0.004748383821973865\\
4.0356409549713135  0.0059903762832108605\\
4.095882892608643  0.00593382848577385\\
4.1604509353637695  0.0053389968367671846\\
4.246248006820679  0.006760001913210389\\
4.310809850692749  0.0060900823054756015\\
4.371245861053467  0.007860524899874393\\
4.437086820602417  0.010490191423377454\\
4.501551866531372  0.007801678347927429\\
4.581539869308472  0.009145280070888747\\
4.660570859909058  0.00933110578884139\\
4.721791982650757  0.008279649133554263\\
4.784518003463745  0.010068339196993261\\
4.86358380317688  0.008158000643688776\\
4.922569036483765  0.009911964914628861\\
4.980547904968262  0.007541454565298073\\
5.04354190826416  0.006418888262456507\\
5.1103949546813965  0.007372614695384733\\
5.17650580406189  0.006646407221622237\\
5.24066686630249  0.005440872768300212\\
5.310133934020996  0.0034791788944947945\\
5.36587381362915  0.0032967139600250726\\
5.43169903755188  0.003656076816338144\\
5.499069929122925  0.003221839256917151\\
5.56456184387207  0.001665649669283251\\
5.625732898712158  0.002797308695133607\\
5.686210870742798  0.0038161424145355892\\
5.749239921569824  0.002790059233668456\\
5.810398817062378  0.001204684539220443\\
5.877628803253174  0.0013812432902658369\\
5.944317817687988  0.0022811002704666494\\
6.007772922515869  0.0014761204174000171\\
6.071120023727417  0.001809388839511874\\
6.142249822616577  0.0010161943086224661\\
6.206003904342651  0.0018365245703981232\\
6.267233848571777  0.00237584640622991\\
6.33939790725708  0.0017435373271261704\\
6.402244806289673  0.0010043840637747536\\
6.483199834823608  0.0027166258323355875\\
6.533608913421631  0.003037215909421981\\
6.601944923400879  0.0013803596235254915\\
6.670020818710327  0.0010503837460162548\\
6.741319894790649  0.001578093359349534\\
6.808609962463379  0.004613257602857306\\
6.8658459186553955  0.0016299559672701411\\
6.93269681930542  0.0017628453744105137\\
7.006882905960083  0.0032101466874235886\\
7.06375789642334  0.0026421555178772755\\
7.128835916519165  0.003495629948323123\\
7.194609880447388  0.002671885694066728\\
7.253829002380371  0.0019465359821173253\\
7.314198017120361  0.0027458737115929692\\
7.391517877578735  0.001245918791157183\\
7.45179295539856  0.0018644423790808169\\
7.5137879848480225  0.0028588609678557174\\
7.576763868331909  0.0015945684826804433\\
7.747920036315918  0.0004515423648431022\\
7.780278921127319  0.0018258500243293321\\
7.787715911865234  0.005260912030440271\\
7.840862989425659  0.0015283125558059748\\
7.896191835403442  0.0034056994527210584\\
7.9792139530181885  0.002075117513650937\\
8.04595685005188  0.001510466747009662\\
8.10817289352417  0.0017536332982918696\\
8.17268180847168  0.004252169207681859\\
8.244769811630249  0.0020896268266953864\\
8.311163902282715  0.002756377898807251\\
8.378446817398071  0.001114976039331157\\
8.447985887527466  0.0028633901467859796\\
8.51621699333191  0.0012372668407692768\\
8.576422929763794  0.0013893908267623807\\
8.63724684715271  0.0037662529004592166\\
8.697480916976929  0.0010969207142716806\\
8.767103910446167  0.0011889048583805068\\
8.836066961288452  0.004049746168395364\\
8.909142017364502  0.0024409688663582264\\
8.981398820877075  0.00047290655913701554\\
9.045114994049072  0.0006817706510217406\\
9.11402702331543  0.0009607555768499575\\
9.21360993385315  0.0018830464802512313\\
9.301568031311035  0.0011007558588890462\\
9.377166032791138  0.0015941458684104526\\
9.444576978683472  0.0013468435299309185\\
9.609781980514526  0.0014651631175204836\\
9.615612983703613  0.004188334975679636\\
9.628751993179321  0.005177012032620535\\
9.69355583190918  0.0018759505069219458\\
9.76711893081665  0.0009753284496285688\\
9.816138982772827  0.003110381728347447\\
9.881157875061035  0.0014495863890233393\\
9.942489862442017  0.0023277124890051094\\
10.010335922241211  0.0009727653040690871\\
10.07524299621582  0.0024438271111879646\\
10.14428997039795  0.0017069061574161311\\
10.207440853118896  0.0010276101296570932\\
10.270251989364624  0.0015748162094718506\\
10.35164999961853  0.001065568141352246\\
10.411257028579712  0.001321950276430055\\
10.484369039535522  0.0016713993256960663\\
10.543562889099121  0.0016503018389124077\\
10.62606692314148  0.001936448257096035\\
10.67260193824768  0.0020926282742072793\\
10.740530967712402  0.0028811732426308936\\
10.804837942123413  0.0013006295050597089\\
10.87184190750122  0.0022330614946020205\\
10.942176818847656  0.0009119170313596582\\
11.011178016662598  0.0035642742720812513\\
11.080631971359253  0.003612926719354584\\
11.156270027160645  0.0016793457982523725\\
11.221428871154785  0.001845456056357643\\
11.281548976898193  0.0022652337000448517\\
11.356583833694458  0.0005654319445303417\\
11.412484884262085  0.001702488111257322\\
11.482538938522339  0.0019137506779433617\\
11.551347017288208  0.001513679107469106\\
11.613730907440186  0.004474597503630496\\
11.815218925476074  0.002104829747595267\\
11.820703029632568  0.0008323402335852761\\
11.866493940353394  0.004569231927492385\\
11.930953025817871  0.00312172972593722\\
11.982431888580322  0.0022637385084818707\\
12.044245958328247  0.004736330018951077\\
12.112042903900146  0.0037182616390707833\\
12.174988031387329  0.004493780601671398\\
12.245731830596924  0.0024186679404132887\\
12.321565866470337  0.001263580858248827\\
12.39385986328125  0.002002639959672828\\
12.463833808898926  0.004555989601068369\\
12.531800031661987  0.0012497740109035738\\
12.593947887420654  0.0014563549490775535\\
12.655881881713867  0.0010311493807436674\\
12.760450839996338  0.002391498641272004\\
12.80666184425354  0.0016723880735992635\\
12.900879859924316  0.0012885494737121935\\
12.942584037780762  0.004899502998073049\\
13.0051748752594  0.0009482055582197674\\
13.075975894927979  0.0035121913413859794\\
13.141579866409302  0.0029097629982244863\\
13.21574091911316  0.0007224216843257913\\
13.278532981872559  0.0026942360770936613\\
13.339228868484497  0.001193620794254922\\
13.406952857971191  0.003583867445822483\\
13.460863828659058  0.0027288921345567105\\
13.526425838470459  0.0020075908092067585\\
13.58951187133789  0.0009502813049753851\\
13.660472869873047  0.002853039623923944\\
13.726334810256958  0.0019668759899636574\\
13.781600952148438  0.0008117936028637085\\
13.843811988830566  0.004338836099164849\\
13.908576965332031  0.0008871157923903885\\
13.968683958053589  0.0010183695452350907\\
14.049896955490112  0.0007409767365084355\\
14.115219831466675  0.0018417439908181036\\
14.178515911102295  0.001734911430086739\\
14.240170955657959  0.00229521150773351\\
14.310052871704102  0.0030111316586904856\\
14.370072841644287  0.0012548603353140452\\
14.442024946212769  0.0009733515006066322\\
14.507285833358765  0.0022297414317220938\\
14.572373867034912  0.0023830128857684897\\
14.646907806396484  0.002692621171730186\\
14.713676929473877  0.0010230424931195674\\
14.779783964157104  0.0024592756379519264\\
14.859580993652344  0.0031256607050605748\\
14.92570686340332  0.0022883304709962267\\
15.092083930969238  0.003635374560947105\\
15.098546981811523  0.000835333954411178\\
15.148558855056763  0.0024270201754528764\\
15.24993085861206  0.0011014036733535963\\
15.312541961669922  0.0007541658395718234\\
15.376415967941284  0.0015568687994289858\\
15.442685842514038  0.0022288797978076403\\
15.506664991378784  0.0009961157063935254\\
15.572482824325562  0.0029862855365463156\\
15.635905027389526  0.001210953980008115\\
15.700538873672485  0.002160931845547078\\
15.763537883758545  0.0018694818959886469\\
15.82551884651184  0.0014653445289016871\\
15.88814091682434  0.0028956318308198674\\
16.014190912246704  0.00582761621948431\\
16.076967000961304  0.0035699256318736322\\
16.147389888763428  0.0012146225205423554\\
16.219514846801758  0.0031818129591142355\\
16.296403884887695  0.0017691759053867118\\
16.378232955932617  0.0004387956477429887\\
16.46211886405945  0.001762459990678526\\
16.51178503036499  0.006125875542473518\\
16.578282833099365  0.0007884056140757804\\
16.641391038894653  0.004817331036511485\\
16.707067012786865  0.000679871905010549\\
16.76607584953308  0.002947649495018781\\
16.827733993530273  0.0007939124849156233\\
16.890604972839355  0.0023188149478441784\\
16.95157480239868  0.002205301401779169\\
17.024909019470215  0.0015839273620450252\\
17.104859828948975  0.001463437772720746\\
17.15190601348877  0.001920606828258869\\
17.245420932769775  0.002088183130726722\\
17.301151990890503  0.003455961123729027\\
17.380878925323486  0.0011516652471455283\\
17.43563199043274  0.002557796181955733\\
17.491673946380615  0.001479460931741375\\
17.555341005325317  0.0022536439554789855\\
17.643642902374268  0.003423720864750446\\
17.710582971572876  0.0014789359815253434\\
17.784173011779785  0.002062018647021048\\
17.867411851882935  0.0015261402305911202\\
17.90882396697998  0.005714452162545546\\
17.977627992630005  0.0018887845846074704\\
18.094362020492554  0.007518164301180803\\
18.181084871292114  0.0024848371407592725\\
18.408809900283813  0.001816004353739289\\
18.416494846343994  0.002891069777739622\\
18.423813819885254  0.0011103578337318422\\
18.42958688735962  0.0004710093994686457\\
18.44414186477661  0.004556886208601148\\
18.558342933654785  0.0032562202410843693\\
18.591997861862183  0.006326977806258117\\
18.643136024475098  0.004578850959896755\\
18.71116280555725  0.0025450019859318057\\
18.781823873519897  0.0011171484271885127\\
18.841112852096558  0.001100715191168346\\
18.90312385559082  0.001297502132460339\\
18.96638298034668  0.0023658461128629013\\
19.03256893157959  0.001108874432980225\\
19.0941379070282  0.0033900652038513983\\
19.230722904205322  0.0012574958501422853\\
19.24239993095398  0.002264029396311614\\
19.277127981185913  0.0023010402132287015\\
19.341394901275635  0.0036624544830966\\
19.541951894760132  0.0006472041976693617\\
19.5567409992218  0.0017206881112695094\\
19.5624258518219  0.0015888706911366993\\
19.632550954818726  0.0006310364167126518\\
19.708257913589478  0.0027782684240969706\\
19.776806831359863  0.0017037871608423783\\
19.86669683456421  0.0011431807044167154\\
19.93712282180786  0.00046345537177753024\\
20.000905990600586  0.001978322733008624\\
20.070067882537842  0.006009364564721818\\
20.162460803985596  0.0007620838168553403\\
20.223623037338257  0.004682149849931093\\
20.27639603614807  0.002195363581956605\\
20.34303903579712  0.004663055921964335\\
20.574813842773438  0.003900168549701419\\
20.67353892326355  0.002227404453056397\\
20.680248975753784  0.0016322506275003041\\
20.711951971054077  0.0019487198808883631\\
20.724764823913574  0.0019693650753390066\\
20.773685932159424  0.0015021367407559228\\
20.820026874542236  0.0014280917472349643\\
20.913733959197998  0.0024608116035498727\\
20.979094982147217  0.00459993396709788\\
21.04158592224121  0.004850433129436226\\
21.11802887916565  0.001563305200530497\\
21.17960000038147  0.002752874009723423\\
21.24028182029724  0.002068354909260006\\
21.316219806671143  0.002823141061540166\\
21.37206196784973  0.0010026353934404584\\
21.444005012512207  0.0011219432498506007\\
21.511662006378174  0.002221742982494293\\
21.575455904006958  0.0008952481343581181\\
21.6386239528656  0.0009808442191829815\\
21.696619987487793  0.0025041955914944553\\
21.756601810455322  0.0013823631382842612\\
21.83386993408203  0.004563655129445818\\
21.89618992805481  0.002060661356042397\\
21.960448026657104  0.0017821803089403065\\
22.060338020324707  0.0008636116256111658\\
22.1177020072937  0.005441519773658289\\
22.184578895568848  0.00472336323415951\\
22.245667934417725  0.001717162950111573\\
22.310580015182495  0.0020282873369042217\\
22.377302885055542  0.0022935128678916576\\
22.436686038970947  0.0019963797940942616\\
22.505937814712524  0.0024496489221718406\\
22.585518836975098  0.0019310197030491358\\
22.647074937820435  0.000925614571777671\\
22.707871913909912  0.0011306847665993294\\
22.786792039871216  0.0012703258675276928\\
22.85624098777771  0.0010965425580704907\\
22.922305822372437  0.0005881186734371908\\
22.99616003036499  0.003282509664781493\\
23.071241855621338  0.001060838515547599\\
23.14456582069397  0.0011685147043654421\\
23.234798908233643  0.007616220320842071\\
23.270394802093506  0.0030614205347145405\\
23.332449913024902  0.0014355564022032008\\
23.401737928390503  0.00040180231491609416\\
23.474431037902832  0.0006537116081487048\\
23.567673921585083  0.002211333394346016\\
23.77778697013855  0.0028464253328275265\\
23.8538019657135  0.0018503215591138562\\
23.862286806106567  0.0038022133365187803\\
23.911428928375244  0.004157187665174194\\
23.97828984260559  0.0015630935841129295\\
24.04605197906494  0.0027583955449315745\\
24.116890907287598  0.0017928896952602148\\
24.23945689201355  0.001068538983174601\\
24.305598974227905  0.0008544320379893911\\
24.31187081336975  0.0033166595161657395\\
24.3733069896698  0.0024826817208987544\\
24.44326901435852  0.0008391249248298486\\
24.498180866241455  0.001540275810563499\\
24.562248945236206  0.004732998461961363\\
24.62727403640747  0.0019313334236556177\\
24.692625999450684  0.0031114703056141567\\
24.756847858428955  0.0022016516096822025\\
24.821316957473755  0.0023834171318078555\\
24.881712913513184  0.0018587961047588986\\
25.032104015350342  0.0022026740464718016\\
25.102224826812744  0.0036114673477384346\\
25.204142808914185  0.0012880441286925845\\
25.270248889923096  0.004075123852064382\\
25.334298849105835  0.0018314954150499229\\
25.39950203895569  0.003754504405172974\\
25.471383810043335  0.0013770731243630137\\
25.54074001312256  0.0018286123259743364\\
25.602092027664185  0.0024465608450123756\\
25.663753986358643  0.0017892958239655705\\
25.72526788711548  0.003090560265899406\\
25.778750896453857  0.0047391369602515125\\
25.843637943267822  0.0016355808380146286\\
25.908294916152954  0.0016021750611148178\\
25.97636389732361  0.0019247858442647551\\
26.0348699092865  0.0010537907181718076\\
26.098975896835327  0.00664482752203906\\
26.177910804748535  0.0011464485319182182\\
26.237308025360107  0.0016348820159553155\\
26.29598093032837  0.001617813054609684\\
26.355280876159668  0.0013938516969149407\\
26.44374990463257  0.0007524453045222632\\
26.506096839904785  0.0012046334386373657\\
26.574585914611816  0.0036497500593220635\\
26.64049482345581  0.001266175229047801\\
26.70688796043396  0.0010617005328222397\\
26.776870012283325  0.0012933116557056774\\
26.840338945388794  0.0024012820092565394\\
26.913599014282227  0.0025580291013150513\\
26.978747844696045  0.00042079128584537407\\
27.042428016662598  0.0014646270846331959\\
27.112496852874756  0.004542638867669821\\
27.18405795097351  0.0024727061042869353\\
27.249094009399414  0.003687839757063992\\
27.318979024887085  0.0009262471733434904\\
27.380604028701782  0.00305261698585335\\
27.445151805877686  0.0016514618373466435\\
27.512640953063965  0.002189434607951552\\
27.575875997543335  0.0012015831826437994\\
27.645452976226807  0.003817320500886346\\
27.709301948547363  0.005890493748363752\\
27.770896911621094  0.0012749480779386394\\
27.849920988082886  0.003946609287889014\\
27.94836688041687  0.003402294730736805\\
28.05384397506714  0.001884559499256145\\
28.140086889266968  0.0002650991923259066\\
28.405066967010498  0.0042186474866449455\\
28.468923807144165  0.002007010191657513\\
28.478479862213135  0.0029405847956940684\\
28.530681848526  0.0011211073458172506\\
28.594342947006226  0.0022347416262171777\\
28.651903867721558  0.0012552344373672763\\
28.71378493309021  0.001003285988272408\\
28.940874814987183  0.005501997882687571\\
29.013582944869995  0.0009183416841374262\\
29.02168297767639  0.003226263537691218\\
29.02895998954773  0.0019990572325919564\\
29.05449390411377  0.0024223081343023134\\
29.12625288963318  0.001039229858501042\\
29.32996892929077  0.0003714621723778233\\
29.390589952468872  0.0024279212788979095\\
29.398371934890747  0.002105103278129004\\
29.40531587600708  0.0016177034560404743\\
29.46010184288025  0.002557295097893851\\
29.677856922149658  0.001061997077543899\\
29.700480937957764  0.001681957334682534\\
29.708786010742188  0.003960107053937851\\
29.72532081604004  0.002379489758125549\\
29.889444828033447  0.0015884898589538343\\
30.012393951416016  0.0007586142496128143\\
30.094761848449707  0.002049828436949192\\
30.10303497314453  0.0028451076671662753\\
30.117961883544922  0.00038633012864460375\\
30.126384019851685  0.002114709799646072\\
30.229477882385254  0.0007052550044525513\\
30.311919927597046  0.0012263931955823777\\
30.37916088104248  0.0012546539541535132\\
30.449116945266724  0.0008241610269398901\\
30.576849937438965  0.0011467207527963766\\
30.69352698326111  0.0008489774026489858\\
30.700352907180786  0.0004290011916387776\\
30.772364854812622  0.002622692199366535\\
30.84948992729187  0.002922633558694814\\
30.857290983200073  0.0013349675549037014\\
};
\addlegendentry{CtRNet}


\end{axis}
\end{tikzpicture}%
